Differential Regularization of a Non-relativistic Anyon Model

Differential regularization is applied to a field theory of a non-relativistic charged boson field $\phi$ with $\lambda (\phi {}^{*} \phi)^2$ self-interaction and coupling to a statistics-changing $U(1)$ Chern-Simons gauge field. Renormalized configuration-space amplitudes for all diagrams contributing to the $\phi {}^{*} \phi {}^{*} \phi \phi$ 4-point function, which is the only primitively divergent Green's function, are obtained up to 3-loop order. The renormalization group equations are explicitly checked, and the scheme dependence of the $\beta$-function is investigated. If the renormalization scheme is fixed to agree with a previous 1-loop calculation, the 2- and 3-loop contributions to $\beta(\lambda,e)$ vanish, and $\beta(\lambda,e)$ itself vanishes when the ``self-dual'' condition relating $\lambda$ to the gauge coupling $e$ is imposed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%% Here is where the PostScript figure begins.
%%% Please clip the text starting with `` %! '' and ending with `` %% END ''
%%% and print it out on a nearby PostScript printer.

%!PS-Adobe-Evan
/Tmargin 54 def /Bmargin 54 def /Lmargin 54 def /Rmargin 54 def
/Captionheight 72 def
/Hitems 4 def /Hsep 36 def
/Vitems 5 def /Vsep 36 def
/Labelheight 0 def

/ed {exch def} def

/centershow {
dup stringwidth pop 2 div 4 -1 roll exch sub 3 -1 roll moveto show } def

/diag {
/ywin exch def /xwin exch def
8.5 72 mul Lmargin Rmargin add sub
Hitems 1 sub Hsep mul sub Hitems div /Hww exch def
11 72 mul Tmargin Bmargin add sub
Captionheight sub
Vitems 1 sub Vsep mul sub Vitems div /Vww exch def
gsave
Lmargin Hww Hsep add xwin 1 sub mul add Hww 2 div add
Bmargin Captionheight add Vww Vsep add ywin 1 sub mul add
translate
/Times-Roman findfont 10 scalefont setfont
gsave
0 0 3 index centershow
grestore
0 Labelheight Vww 2 div add translate
Vww 400 div dup scale
exec pop
grestore } def

/labline {
/subsep 35 def
/s2 ed /v2 ed /y2 ed /x2 ed /s1 ed /v1 ed /y1 ed /x1 ed
x1 y1 moveto x2 y2 lineto stroke
/Times-Roman findfont 40 scalefont setfont
x1 subsep sub 10 sub y1 v1 centershow
/Times-Roman findfont 28 scalefont setfont
0 -12 rmoveto s1 show
/Times-Roman findfont 40 scalefont setfont
x2 subsep add y2 v2 centershow
/Times-Roman findfont 28 scalefont setfont
0 -12 rmoveto s2 show } def

/spermto {
/wc 25 def /hc 20 def /y2 ed /x2 ed /y1 ed /x1 ed
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate
x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc ed
length numc div /lenc ed
0 0 moveto
1 1 numc {pop lenc 2 div dup hc dup 3 1 roll neg lenc 0 rcurveto} for
currentpoint stroke 10 0 360 arc fill m setmatrix } def

/oopphoton {
/wc 25 def /hc 20 def /y2 ed /x2 ed /y1 ed /x1 ed
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate
x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc ed
length numc div /lenc ed
0 0 moveto
1 1 numc {pop lenc 2 div dup hc dup 3 1 roll neg lenc 0 rcurveto} for
stroke m setmatrix } def

/photon {
/wc 25 def /hc 20 def /y2 ed /x2 ed /y1 ed /x1 ed
0.24 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate
x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc ed
length numc div /lenc ed
0 0 moveto
1 1 numc {pop lenc 2 div dup hc neg dup 3 1 roll neg lenc 0 rcurveto} for
stroke m setmatrix } def

/brace {
/bw exch def
bw neg  100 moveto bw  100 lineto stroke
bw neg -100 moveto bw -100 lineto stroke } def

/getfrac { %%% you should be using INDEX and ROLL
/frac ed /y2 ed /x2 ed /y1 ed /x1 ed  %% should be a better way
x2 x1 sub frac mul x1 add             %% now on bottom of stack
y2 y1 sub frac mul y1 add             %% now on the stack
x1 y1 x2 y2                           %% put these on top of others
} def

/parlines {  %%% one day you should do this the right way
-150 100 moveto 150 100 lineto stroke
-150 -100 moveto 150 -100 lineto stroke
} def

(a)
{ -100 100 (x) (1) 100 -100 (x) (4) labline
  -100 -100 (x) (2) 100 100 (x) (3) labline }
2 5 diag

(b)
{ -100  100 moveto 100  100 lineto stroke
  -100 -100 moveto 100 -100 lineto stroke
    0 100 0 -100 spermto }
3 5 diag

(c)
{newpath 0 0 100 0 360 arc stroke
-200 100 moveto -100 0 lineto -200 -100 lineto stroke
200 100 moveto  100 0 lineto  200 -100 lineto stroke}
1 4 diag

(d)
{-150  100 moveto 150  100 lineto stroke
-150 -100 moveto 150 -100 lineto stroke
-60 100 0 -100 photon
60 100 0 -100 oopphoton}
2 4 diag

(e)
{-125  125 moveto 125 -125 lineto stroke
-125 -125 moveto 125  125 lineto stroke
100 100 100 -100 spermto}
3 4 diag

(f)
{-150  100 moveto 150  100 lineto stroke
-150 -100 moveto 150 -100 lineto stroke
 60 100  60 -100 spermto
-60 100 -60 -100 spermto}
4 4 diag

(g)
{newpath -90 0 90 0 360 arc stroke
 90 0 90 0 360 arc stroke
-270 100 moveto -180 0 lineto -270 -100 lineto stroke
 270 100 moveto  180 0 lineto  270 -100 lineto stroke}
1 3 diag

(h)
{-100 0 translate
-100 100 moveto 0 0 lineto -100 -100 lineto stroke
0 0 300 -125 0.6 getfrac pstack 4 2 roll moveto lineto stroke
0 0 300 125 0.45 getfrac 0.75 getfrac 4 2 roll moveto lineto stroke
5 index 5 index oopphoton photon } % not controlling directions
2 3 diag

(i)
{-150 100 moveto 150 100 lineto stroke
-150 -100 moveto 150 -100 lineto stroke
-100 100 -100 -100 spermto
0 100 50 -100 photon
50 -100 100 100 oopphoton}
3 3 diag

(j)
{parlines
0 100 0 -100 spermto
100 100 100 -100 spermto
-100 100 -100 -100 spermto}
4 3 diag

(k) %%% --- Too wide, and symmetric (bad code)
{
0.9 0.9 scale
newpath 0 0 80 0 360 arc stroke
-160 0 80 0 360 arc stroke
160 0 80 0 360 arc stroke
-240 0 moveto -340 100 lineto stroke
-240 0 moveto -340 -100 lineto stroke
240 0 moveto 340 100 lineto stroke
240 0 moveto 340 -100 lineto stroke}
1 2 diag

/line {4 2 roll moveto lineto stroke} def

(l)
{25 0 translate
0.9 0.9 scale
newpath -80 0 80 0 360 arc stroke
-160 0 moveto -260 100 lineto stroke
-160 0 moveto -260 -100 lineto stroke
0 0 300 -125 0.6 getfrac line
0 0 300 125 0.45 getfrac 0.75 getfrac line
5 index 5 index oopphoton photon}
2 2 diag

(m)
{-200 100 200 100 line
-200 -100 200 -100 line
-160 100 -100 -100 photon
-100 -100 -40 100 oopphoton
40 100 100 -100 photon
100 -100 160 100 oopphoton}
3 2 diag

(n)
{newpath 0 0 100 0 360 arc stroke
-100 0 -200 100 line
-100 0 -200 -100 line
100 0 200 100 line
100 0 200 -100 line
60 dup cos 100 mul exch sin 100 mul 0 -100 oopphoton
120 dup cos 100 mul exch sin 100 mul 0 -100 photon}
%% wow on that thinking in postscript!
4 2 diag

(o)
{200 brace
-150 100 -100 -100 photon
-100 -100 -50 100 oopphoton
50 100 50 -100 spermto
150 100 150 -100 spermto}
1 1 diag

(p)
{200 brace
-150 100 -150 -100 spermto
-50 100 0 -100 photon
50 100 0 -100 oopphoton
150 100 150 -100 spermto}
2 1 diag

(q)
{
-100 0 translate
0 0 -100 100 line
0 0 -100 -100 line
0 0 300 125 0.45 getfrac 0.75 getfrac 0.9 getfrac line
0 0 300 -125 0.6 getfrac 0.9 getfrac line
6 -2 roll 4 2 roll spermto
2 copy 6 2 roll oopphoton photon}
3 1 diag

(r)
{200 brace
-150 100 -150 -100 spermto
-50 100 -50 -100 spermto
50 100 50 -100 spermto
150 100 150 -100 spermto}
4 1 diag

/Times-Roman findfont 12 scalefont setfont
8.5 72 mul Lmargin Rmargin add sub 2 div Lmargin add Bmargin
(Figure 1) centershow

showpage

%% END
